SUPERVISE: A Unified Framework for Standardized and Reproducible Superpixel Evaluation

Image segmentation into superpixels is a widely used technique in computer vision, with a large body of work developed over the years. Yet, its evaluation remains poorly standardized, as methods are compared under heterogeneous protocols, across inconsistent scale ranges, and with redundant or misaligned metric subsets. In this work, we introduce SUPERVISE (SUperpixel PERformance VISualization and Evaluation), a unified and reproducible benchmark that addresses these longstanding inconsistencies. Built on a scale-normalized protocol based on interpolation over the actual number of generated superpixels, SUPERVISE enables fair and consistent cross-method comparisons. We leverage this standardized framework to conduct the first large-scale statistical analysis of 20 evaluation metrics across 7 datasets and 31 methods, revealing strong inter-metric correlations and significant redundancy that challenge common evaluation practices. These findings provide empirical support for reporting a compact set of representative metrics. SUPERVISE is released as a lightweight, modular framework built on precomputed shared label maps, making large-scale reproducible evaluation accessible to the community. All code, label maps, and evaluation results are publicly available at: https://github.com/waldo-j/supervise

==> (inline-0) <==
\begin{tabular}{@{}lp{0.24\linewidth}lp{0.44\linewidth}c@{}}
			\toprule
			\textbf{Metric}                                                                                                                                                                        & \textbf{Name} & \textbf{Ref.} & \textbf{What it measures. Comments} & \textbf{Recommendation} \\
			\midrule

			\multicolumn{4}{@{}l}{\textit{\textcolor{metricaccuracy}{Accuracy}}}                                                                                                                                                                                                                   \\
			\midrule
			\textcolor{metricaccuracy}{ASA} \upp                                                                                                                                                   &
			Achievable Segmentation Accuracy                                                                                                                                                       &
			\cite{liu2011}
			                                                                                                                                                                                       &
			Upper bound on segmentation accuracy obtained by assigning each superpixel to its dominant ground-truth region. Standard accuracy metric.                                              &
			high                                                                                                                                                                                                                                                                                   \\

			\textcolor{metricaccuracy}{CUE}   \downn                                                                                                                                               &
			Corrected Undersegmentation Error                                                                                                                                                      &
			\cite{vandenbergh2012}                                                                                                                                                                 &
			Amount of superpixel leakage across ground-truth regions under the corrected undersegmentation formulation. Extremely anti-correlated with ASA $\rightarrow$ redundant to report both. &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metricaccuracy}{UEL}  \downn                                                                                                                                                &
			Levinshtein Undersegmentation Error                                                                                                                                                    &
			\cite{levinshtein2009turbopixels}                                                                                                                                                      &
			Amount of superpixel leakage across ground-truth regions under the Levinshtein-style formulation.
			Sensitive to small overlaps.
			Not bounded in [0,1].                                                                                                                                                                  &
			low                                                                                                                                                                                                                                                                                    \\
			\midrule
			\multicolumn{4}{@{}l}{\textit{\textcolor{metriccontour}{Contour}}}                                                                                                                                                                                                                     \\
			\midrule
			\textcolor{metriccontour}{BR}  \upp                                                                                                                                                    &
			Boundary Recall                                                                                                                                                                        &
			\cite{martin2004learning}                                                                                                                                                              &
			Fraction of ground-truth boundary pixels recovered within a tolerance of a superpixel boundary.                                                                                        &
			high                                                                                                                                                                                                                                                                                   \\

			\textcolor{metriccontour}{BP}  \upp                                                                                                                                                    &
			Boundary Precision                                                                                                                                                                     &
			\cite{martin2004learning}                                                                                                                                                              &
			Fraction of superpixel boundary pixels supported by a nearby ground-truth boundary.                                                                                                    &
			high                                                                                                                                                                                                                                                                                   \\

			\textcolor{metriccontour}{F}  \upp                                                                                                                                                     &
			F-measure                                                                                                                                                                              &
			\cite{martin2004learning}                                                                                                                                                              &
			Harmonic mean of boundary recall and boundary precision.
			Strongly correlated to BP $\rightarrow$
			In favor of reporting BR vs BP curves.
			                                                                                                                                                                                       &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metriccontour}{CD} \downn                                                                                                                                                   &
			Contour Density                                                                                                                                                                        &
			\cite{machairas2015waterpixels}                                                                                                                                                        &
			Fraction of image pixels lying on superpixel boundaries. Correlated to BR $\rightarrow$
			In favor of reporting BR vs BP instead of BR vs CD.                                                                                                                                    &
			medium                                                                                                                                                                                                                                                                                 \\

			\midrule
			\multicolumn{4}{@{}l}{\textit{\textcolor{metricregularity}{Regularity}}}                                                                                                                                                                                                               \\
			\midrule

			\textcolor{metricregularity}{GR}  \upp                                                                                                                                                 &
			Global Regularity                                                                                                                                                                      &
			\cite{giraud2017}                                                                                                                                                                      &
			Aggregate regularity score summarizing local shape regularity and smoothness.                                                                                                          &
			high                                                                                                                                                                                                                                                                                   \\

			\textcolor{metricregularity}{SRC} \upp                                                                                                                                                 &
			Shape Regularity Criteria                                                                                                                                                              &
			\cite{giraud2017}                                                                                                                                                                      &
			Combines convexity, boundary smoothness, and spatial balancing measures. Lacks a homogeneity measure.
			                                                                                                                                                                                       &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metricregularity}{SMF} \upp                                                                                                                                                 &
			Smooth Matching Factor                                                                                                                                                                 &
			\cite{giraud2017}                                                                                                                                                                      &
			Smoothness and homogeneity of translated superpixel shapes. Lacks individual shape regularity measure.                                                                                 &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metricregularity}{MF} \upp                                                                                                                                                  &
			Mismatch Factor                                                                                                                                                                        &
			\cite{machairas2015waterpixels}                                                                                                                                                        &
			Shape-overlap consistency after translating superpixels to a common center.
			Important thresholding effect.
			                                                                                                                                                                                       &
			low                                                                                                                                                                                                                                                                                    \\

			\textcolor{metricregularity}{CIRC} \upp                                                                                                                                                &
			Circularity                                                                                                                                                                            &
			\cite{schick2014evaluation}                                                                                                                                                            &
			Area-to-perimeter compactness of superpixel shapes.
			Non-robust to scale and noise.
			                                                                                                                                                                                       &
			low                                                                                                                                                                                                                                                                                    \\

			\midrule
			\multicolumn{4}{@{}l}{\textit{\textcolor{metriccolor}{Color}}}                                                                                                                                                                                                                         \\
			\midrule

			\textcolor{metriccolor}{SIRS} \upp                                                                                                                                                     &
			Superpixel Image Reconstruction Similarity                                                                                                                                             &
			\cite{barcelos2022improving}                                                                                                                                                           &
			Reconstruction-based color consistency using compact superpixel descriptors.                                                                                                           &
			high                                                                                                                                                                                                                                                                                   \\

			\textcolor{metriccolor}{EV}  \upp                                                                                                                                                      &
			Explained Variation                                                                                                                                                                    &
			\cite{moore2008superpixel}                                                                                                                                                             &
			Fraction of image color variance explained by superpixel mean colors.                                                                                                                  &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metriccolor}{ICV}  \downn                                                                                                                                                     &
			Intra-Cluster Variation                                                                                                                                                                &
			\cite{benesova2014fast}                                                                                                                                                                &
			Average within-superpixel color dispersion.
			Sensitive to illumination and scale.
			                                                                                                                                                                                       &
			low                                                                                                                                                                                                                                                                                    \\

			\midrule
			\multicolumn{4}{@{}l}{\textit{\textcolor{metrictopology}{Topology}}}                                                                                                                                                                                                                   \\
			\midrule
			\textcolor{metrictopology}{NE}  \upp                                                                                                                                                   &
			Nestedness                                                                                                                                                                             &
			\cite{belem2024measuring}                                                                                                                                                              &
			Degree to which fine regions are contained within coarser regions.                                                                                                                     &
			high                                                                                                                                                                                                                                                                                   \\

			\textcolor{metrictopology}{IR} \downn                                                                                                                                                  &
			Inflation Ratio                                                                                                                                                                        &
			\cite{belem2024measuring}                                                                                                                                                              &
			Amount of non-nested overlap introduced between adjacent hierarchy levels.
			Directly linked and strongly correlated to NE $\rightarrow$ redundant to report both.
			                                                                                                                                                                                       &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metrictopology}{RE} \downn                                                                                                                                                  &
			Refinement Error                                                                                                                                                                       &
			\cite{belem2024measuring}                                                                                                                                                              &
			Pixel-weighted penalty for violations of hierarchical refinement.                                                                                                                      &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metrictopology}{$\Delta K$} \downn                                                                                                                                          &
			Superpixel-count Deviation                                                                                                                                                             &
			\cite{walther2025spam}                                                                                                                                                                 &
			Relative deviation between requested and generated numbers of superpixels.                                                                                                             &
			medium                                                                                                                                                                                                                                                                                 \\

			\textcolor{metrictopology}{CC}  \downn                                                                                                                                                 &
			Disconnected Components                                                                                                                                                                &
			                                                                                                                                                                                       &
			Number of disconnected components induced by superpixel labels.                                                                                                                        &
			medium                                                                                                                                                                                                                                                                                 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{l>{\columncolor{aucaccuracy}}r>{\columncolor{aucaccuracy}}r>{\columncolor{aucaccuracy}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccolor}}r>{\columncolor{auccolor}}r>{\columncolor{auccolor}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r}
			\toprule
			                                     & \multicolumn{3}{c}{\textcolor{metricaccuracy}{Accuracy}} & \multicolumn{4}{c}{\textcolor{metriccontour}{Contour}} & \multicolumn{3}{c}{\textcolor{metriccolor}{Color}} & \multicolumn{5}{c}{\textcolor{metricregularity}{Regularity}} & \multicolumn{5}{c}{\textcolor{metrictopology}{Topology}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
			\cmidrule(lr){2-4}\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-16}\cmidrule(lr){17-21}
			\textbf{Method}                      & ASA                                                      & CUE                                                    & UEL                                                & BR                                                           & BP                                                       & F                                       & CD                                      & EV                                      & ICV                                     & SIRS                                    & CIRC                                    & MF                                      & SMF                                     & SRC                                     & GR                                      & NE                                   & IR                              & RE                              & $\Delta K$                      & CC                              \\
			\midrule
			AINET \cite{wang2021ainet} & 0.9651 & 0.0692 & 33.47 & 0.7831 & \textcolor{thirdgreen}{\textbf{0.1176}} & \textcolor{thirdgreen}{\textbf{0.1995}} & 0.2441 & 0.7931 & 1.6092 & 0.7048 & 0.5132 & 0.3978 & 0.5499 & 0.5821 & 0.3203 & 0.0129 & 0.9846 & 0.6106 & 0.1155 & 0.0248 \\
			BASS \cite{uziel2019bass} & 0.9515 & 0.0956 & 36.15 & \textcolor{thirdgreen}{\textbf{0.8455}} & 0.0960 & 0.1689 & 0.3578 & \textcolor{secondblue}{\textbf{0.9033}} & 1.1510 & 0.8478 & 0.3473 & 0.4320 & 0.5071 & 0.4266 & 0.2190 & 0.0356 & 0.9576 & 0.5959 & 0.2741 & \textcolor{bestred}{\textbf{0}} \\
			BINET \cite{zhao2024rethinking} & 0.9647 & 0.0700 & 31.92 & 0.7470 & 0.1048 & 0.1796 & 0.2489 & 0.7910 & 1.5954 & 0.6987 & 0.5101 & 0.3804 & 0.5199 & 0.5709 & 0.2971 & 0.0113 & 0.9866 & 0.5799 & 0.2878 & \textcolor{bestred}{\textbf{0}} \\
			CDS \cite{xu2024cds} & \textcolor{thirdgreen}{\textbf{0.9679}} & \textcolor{thirdgreen}{\textbf{0.0637}} & \textcolor{bestred}{\textbf{30.19}} & 0.7998 & \textcolor{secondblue}{\textbf{0.1184}} & \textcolor{secondblue}{\textbf{0.2013}} & 0.2478 & 0.8027 & 1.5179 & 0.7183 & 0.5240 & 0.4125 & 0.5441 & 0.5832 & 0.3176 & 0.0107 & 0.9880 & 0.5727 & 0.1024 & \textcolor{bestred}{\textbf{0}} \\
			CRTREES \cite{yan2022hierarchical} & 0.9496 & 0.1000 & 69.18 & 0.7361 & 0.0978 & 0.1681 & 0.2711 & 0.8130 & 1.5776 & 0.7285 & 0.3327 & 0.3415 & 0.4219 & 0.4245 & 0.1793 & \textcolor{bestred}{\textbf{1.0000}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & 0.0016 & 0.6365 \\
			DISF \cite{belem2020superpixel} & 0.9629 & 0.0734 & 50.46 & \textcolor{bestred}{\textbf{0.8518}} & 0.0929 & 0.1641 & 0.3534 & \textcolor{bestred}{\textbf{0.9121}} & 1.3145 & \textcolor{bestred}{\textbf{0.8740}} & 0.2141 & 0.3168 & 0.3587 & 0.3107 & 0.1113 & 0.2834 & 0.6471 & 0.1051 & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} \\
			ERS \cite{liu2011} & 0.9597 & 0.0799 & 33.38 & 0.7963 & 0.0906 & 0.1590 & 0.3200 & 0.8366 & 1.3783 & 0.7694 & 0.3178 & 0.4436 & 0.4919 & 0.4143 & 0.2044 & 0.2929 & 0.6530 & 0.3843 & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} \\
			ETPS \cite{yao2015} & 0.9586 & 0.0818 & 34.64 & 0.8083 & 0.0976 & 0.1699 & 0.3213 & \textcolor{thirdgreen}{\textbf{0.9009}} & \textcolor{thirdgreen}{\textbf{0.9117}} & \textcolor{secondblue}{\textbf{0.8586}} & 0.4055 & 0.5474 & 0.6132 & 0.5057 & 0.3148 & 0.0291 & 0.9675 & 0.5297 & 0.1257 & \textcolor{bestred}{\textbf{0}} \\
			FUZZYSLIC \cite{wu2020fuzzy} & 0.9576 & 0.0839 & 32.69 & 0.6968 & 0.0973 & 0.1664 & 0.2339 & 0.8387 & 0.9925 & 0.7528 & 0.6020 & \textcolor{thirdgreen}{\textbf{0.6588}} & \textcolor{thirdgreen}{\textbf{0.6967}} & 0.6714 & 0.4714 & 0.0230 & 0.9765 & 0.5490 & 0.0630 & 0.000504 \\
			GMMSP \cite{Ban18} & 0.9615 & 0.0762 & 33.81 & 0.8059 & 0.0942 & 0.1651 & 0.3139 & 0.8778 & \textcolor{secondblue}{\textbf{0.8831}} & 0.8180 & 0.3770 & 0.5062 & 0.5584 & 0.4797 & 0.2709 & 0.0299 & 0.9655 & 0.5785 & 0.1070 & \textcolor{bestred}{\textbf{0}} \\
			GRID & 0.9200 & 0.1578 & 32.23 & 0.3975 & 0.0565 & 0.0961 & \textcolor{secondblue}{\textbf{0.2089}} & 0.6902 & 1.2941 & 0.6127 & \textcolor{bestred}{\textbf{0.9027}} & \textcolor{bestred}{\textbf{0.9403}} & \textcolor{bestred}{\textbf{0.9567}} & \textcolor{bestred}{\textbf{0.9842}} & \textcolor{bestred}{\textbf{0.9416}} & 0.0446 & 0.9554 & 0.7159 & 0.0098 & \textcolor{bestred}{\textbf{0}} \\
			HHTS \cite{chang2024hierarchical} & 0.9471 & 0.1029 & 126.9 & 0.8404 & 0.0829 & 0.1476 & 0.3917 & 0.8802 & 1.0194 & 0.8218 & 0.1872 & 0.3128 & 0.3413 & 0.2800 & 0.0960 & \textcolor{bestred}{\textbf{1.0000}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & 0.0201 & \textcolor{bestred}{\textbf{0}} \\
			LNSNET \cite{zhu2021learning} & 0.9502 & 0.0982 & 54.44 & 0.7331 & 0.0924 & 0.1600 & 0.2843 & 0.8214 & 1.4213 & 0.7308 & 0.3385 & 0.3529 & 0.4868 & 0.4180 & 0.2041 & 0.0423 & 0.9436 & 0.6399 & 0.5063 & 12.17 \\
			LSC \cite{chen2017} & 0.9594 & 0.0803 & 36.11 & 0.7960 & 0.0912 & 0.1602 & 0.3212 & 0.8808 & 0.9412 & 0.8028 & 0.3802 & 0.5082 & 0.5832 & 0.4791 & 0.2842 & 0.0315 & 0.9636 & 0.4911 & 0.0398 & \textcolor{bestred}{\textbf{0}} \\
			NNSC \cite{giraud2019texture} & 0.9569 & 0.0854 & 35.37 & 0.6929 & 0.0973 & 0.1660 & 0.2444 & 0.8349 & 1.1511 & 0.7512 & 0.5369 & 0.5742 & 0.6368 & 0.6197 & 0.3955 & 0.0059 & 0.9934 & 0.5669 & 0.1861 & \textcolor{bestred}{\textbf{0}} \\
			RISF \cite{galvao2020image} & 0.9552 & 0.0882 & 55.88 & 0.7997 & 0.0938 & 0.1642 & 0.3087 & 0.8848 & 0.9287 & 0.8240 & 0.3242 & 0.4290 & 0.4502 & 0.4201 & 0.1908 & \textcolor{bestred}{\textbf{1.0000}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & 0.1096 & \textcolor{bestred}{\textbf{0}} \\
			RSS \cite{chai2020rooted} & 0.9527 & 0.0931 & 51.28 & 0.8321 & 0.0918 & 0.1621 & 0.3536 & 0.8807 & 1.0126 & 0.8183 & 0.2604 & 0.3490 & 0.3872 & 0.3546 & 0.1386 & 0.0567 & 0.9211 & 0.6039 & 0.0624 & \textcolor{bestred}{\textbf{0}} \\
			SAMO \cite{giraud2024} & \textcolor{secondblue}{\textbf{0.9682}} & \textcolor{secondblue}{\textbf{0.0630}} & 40.77 & 0.7566 & 0.1084 & 0.1846 & 0.2378 & 0.8186 & \textcolor{bestred}{\textbf{0.8657}} & 0.7181 & 0.5632 & 0.6034 & 0.6110 & 0.6303 & 0.3880 & 0.0871 & 0.8974 & 0.4203 & 0.1741 & \textcolor{bestred}{\textbf{0}} \\
			SCALP \cite{giraud2018_scalp} & 0.9601 & 0.0792 & 36.02 & 0.7086 & 0.1044 & 0.1773 & 0.2290 & 0.8711 & 0.9810 & 0.8035 & 0.6123 & 0.5909 & 0.6488 & 0.6691 & 0.4374 & 0.0357 & 0.9594 & 0.4292 & 0.1224 & \textcolor{bestred}{\textbf{0}} \\
			SEAL \cite{tu2018learning} & 0.9666 & 0.0663 & \textcolor{thirdgreen}{\textbf{31.54}} & \textcolor{secondblue}{\textbf{0.8463}} & 0.0912 & 0.1608 & 0.3757 & 0.8158 & 1.2468 & 0.7337 & 0.3102 & 0.4046 & 0.4266 & 0.3747 & 0.1622 & 0.1894 & 0.7705 & 0.4474 & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} \\
			SEEDS \cite{vandenbergh2012} & 0.9539 & 0.0910 & 43.43 & 0.7117 & 0.0835 & 0.1460 & 0.2928 & 0.8269 & 1.3974 & 0.7354 & 0.3452 & 0.3698 & 0.4954 & 0.4356 & 0.2161 & 0.0299 & 0.9634 & 0.5142 & 0.2530 & 36.85 \\
			SFCN \cite{yang2020} & 0.9651 & 0.0692 & \textcolor{secondblue}{\textbf{30.50}} & 0.7733 & 0.1126 & 0.1919 & 0.2455 & 0.7972 & 1.4932 & 0.7097 & 0.5325 & 0.4272 & 0.5501 & 0.5967 & 0.3286 & 0.0112 & 0.9875 & 0.6121 & 0.0951 & \textcolor{bestred}{\textbf{0}} \\
			SH \cite{wei2018sh} & 0.9618 & 0.0757 & 51.46 & 0.8313 & 0.0881 & 0.1558 & 0.3613 & 0.8789 & 1.0122 & 0.8159 & 0.2343 & 0.3316 & 0.3806 & 0.3272 & 0.1246 & \textcolor{bestred}{\textbf{1.0000}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} \\
			SICLE \cite{belem2022fast} & 0.9577 & 0.0838 & 103.5 & 0.8367 & 0.0962 & 0.1686 & 0.3389 & 0.8944 & 1.3637 & \textcolor{thirdgreen}{\textbf{0.8480}} & 0.2066 & 0.2981 & 0.3407 & 0.3062 & 0.1042 & 0.4963 & 0.4494 & 0.1171 & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} \\
			SIT-HSS \cite{xie2025hierarchical} & 0.9585 & 0.0821 & 43.07 & 0.7504 & 0.1061 & 0.1815 & 0.2474 & 0.8573 & 1.3079 & 0.8008 & 0.3969 & 0.4199 & 0.5469 & 0.5034 & 0.2751 & \textcolor{bestred}{\textbf{1.0000}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} & \textcolor{bestred}{\textbf{0}} \\
			SLIC \cite{achanta2012} & 0.9558 & 0.0874 & 36.89 & 0.7339 & 0.0980 & 0.1687 & 0.2598 & 0.8406 & 0.9478 & 0.7457 & 0.4978 & 0.6001 & 0.6452 & 0.5906 & 0.3854 & 0.0285 & 0.9688 & 0.5376 & 0.0749 & \textcolor{bestred}{\textbf{0}} \\
			SNIC \cite{achanta2017superpixels} & 0.9527 & 0.0935 & 45.77 & 0.7494 & 0.0941 & 0.1633 & 0.2781 & 0.8705 & 1.1089 & 0.8024 & 0.4030 & 0.4934 & 0.5493 & 0.5066 & 0.2813 & 0.0396 & 0.9512 & 0.5340 & 0.0368 & \textcolor{bestred}{\textbf{0}} \\
			SPAM \cite{walther2025spam} & \textcolor{bestred}{\textbf{0.9713}} & \textcolor{bestred}{\textbf{0.0570}} & 32.92 & 0.7763 & \textcolor{bestred}{\textbf{0.1236}} & \textcolor{bestred}{\textbf{0.2074}} & \textcolor{thirdgreen}{\textbf{0.2164}} & 0.8257 & 1.0899 & 0.7501 & \textcolor{thirdgreen}{\textbf{0.6740}} & 0.6089 & 0.6641 & \textcolor{thirdgreen}{\textbf{0.7148}} & \textcolor{thirdgreen}{\textbf{0.4777}} & 0.0746 & 0.9164 & 0.4007 & 0.0687 & \textcolor{bestred}{\textbf{0}} \\
			SSN \cite{jampani2018} & 0.9658 & 0.0676 & 35.06 & 0.8162 & 0.1119 & 0.1924 & 0.2731 & 0.8478 & 1.4072 & 0.7819 & 0.4237 & 0.3732 & 0.5009 & 0.5010 & 0.2530 & 0.0299 & 0.9628 & 0.4628 & 0.2750 & \textcolor{bestred}{\textbf{0}} \\
			TP \cite{levinshtein2009turbopixels} & 0.9421 & 0.1146 & 36.01 & 0.5344 & 0.0853 & 0.1425 & \textcolor{bestred}{\textbf{0.1921}} & 0.7790 & 1.1909 & 0.6783 & \textcolor{secondblue}{\textbf{0.7648}} & \textcolor{secondblue}{\textbf{0.6723}} & \textcolor{secondblue}{\textbf{0.7383}} & \textcolor{secondblue}{\textbf{0.8019}} & \textcolor{secondblue}{\textbf{0.5925}} & 0.0193 & 0.9782 & 0.6194 & 0.1433 & 16.52 \\
			VSSS \cite{zhou2023vine} & 0.9430 & 0.1124 & 105.5 & 0.7310 & 0.1037 & 0.1766 & 0.2541 & 0.8640 & 2.3141 & 0.7884 & 0.3031 & 0.2357 & 0.4179 & 0.4126 & 0.1732 & 0.0311 & 0.9572 & 0.5909 & 0.2242 & 92.34 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l>{\columncolor{aucaccuracy}}r>{\columncolor{aucaccuracy}}r>{\columncolor{aucaccuracy}}r>{\columncolor{aucaccuracy}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccontour}}r>{\columncolor{auccolor}}r>{\columncolor{auccolor}}r>{\columncolor{auccolor}}r>{\columncolor{auccolor}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{aucregularity}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r>{\columncolor{auctopology}}r}
			\toprule
			                                     & \multicolumn{4}{c}{\textcolor{metricaccuracy}{Accuracy}} & \multicolumn{5}{c}{\textcolor{metriccontour}{Contour}} & \multicolumn{4}{c}{\textcolor{metriccolor}{Color}} & \multicolumn{6}{c}{\textcolor{metricregularity}{Regularity}} & \multicolumn{6}{c}{\textcolor{metrictopology}{Topology}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
			\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-14}\cmidrule(lr){15-20}\cmidrule(lr){21-26}
			\textbf{Method}                      & ASA                                                      & CUE                                                    & UEL                                                & \textbf{Avg.}                                                & BR                                                       & BP                                 & F                                  & CD                                 & \textbf{Avg.}                      & EV                                 & ICV                                & SIRS                               & \textbf{Avg.}                      & CIRC                               & MF                                 & SMF                                & SRC                                & GR                                 & \textbf{Avg.}                      & NE                              & IR                              & RE                              & $\Delta K$                      & CC                              & \textbf{Avg.}                      \\
			\midrule
			AINET \cite{wang2021ainet} & 6 & 6 & 9 & 6 & 15 & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & 7 & \textcolor{thirdgreen}{\textbf{3}} & 28 & 30 & 28 & 30 & 10 & 20 & 13 & 11 & 10 & 11 & 27 & 27 & 27 & 20 & 26 & 30 \\
			BASS \cite{uziel2019bass} & 25 & 25 & 17 & 22 & \textcolor{thirdgreen}{\textbf{3}} & 17 & 12 & 28 & 12 & \textcolor{secondblue}{\textbf{2}} & 14 & 4 & \textcolor{thirdgreen}{\textbf{3}} & 19 & 14 & 18 & 20 & 19 & 19 & 17 & 17 & 25 & 28 & \textcolor{bestred}{\textbf{1}} & 21 \\
			BINET \cite{zhao2024rethinking} & 8 & 8 & 4 & 5 & 21 & 8 & 8 & 12 & 8 & 29 & 29 & 29 & 31 & 11 & 21 & 17 & 12 & 13 & 15 & 28 & 28 & 23 & 30 & \textcolor{bestred}{\textbf{1}} & 26 \\
			CDS \cite{xu2024cds} & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 11 & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & 11 & \textcolor{secondblue}{\textbf{2}} & 26 & 27 & 25 & 27 & 9 & 18 & 16 & 10 & 11 & 11 & 30 & 30 & 21 & 17 & \textcolor{bestred}{\textbf{1}} & 22 \\
			CRTREES \cite{yan2022hierarchical} & 27 & 27 & 28 & 29 & 22 & 12 & 15 & 15 & 16 & 25 & 28 & 24 & 26 & 22 & 26 & 25 & 21 & 24 & 24 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 7 & 27 & 9 \\
			DISF \cite{belem2020superpixel} & 9 & 9 & 23 & 12 & \textcolor{bestred}{\textbf{1}} & 21 & 20 & 26 & 18 & \textcolor{bestred}{\textbf{1}} & 20 & \textcolor{bestred}{\textbf{1}} & 5 & 29 & 28 & 29 & 29 & 29 & 29 & 8 & 7 & 6 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 5 \\
			ERS \cite{liu2011} & 13 & 13 & 8 & 10 & 13 & 26 & 26 & 22 & 25 & 18 & 22 & 16 & 20 & 24 & 13 & 21 & 24 & 21 & 21 & 7 & 8 & 8 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 7 \\
			ETPS \cite{yao2015} & 15 & 15 & 11 & 12 & 9 & 13 & 11 & 24 & 10 & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{secondblue}{\textbf{2}} & \textcolor{bestred}{\textbf{1}} & 14 & 9 & 8 & 14 & 12 & 10 & 23 & 23 & 16 & 22 & \textcolor{bestred}{\textbf{1}} & 19 \\
			FUZZYSLIC \cite{wu2020fuzzy} & 18 & 18 & 6 & 14 & 28 & 14 & 16 & 5 & 15 & 17 & 8 & 17 & 13 & 5 & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & 4 & 4 & 4 & 25 & 25 & 19 & 13 & 25 & 24 \\
			GMMSP \cite{Ban18} & 11 & 11 & 10 & 9 & 10 & 18 & 18 & 21 & 17 & 10 & \textcolor{secondblue}{\textbf{2}} & 8 & \textcolor{thirdgreen}{\textbf{3}} & 18 & 11 & 11 & 17 & 17 & 15 & 22 & 22 & 22 & 18 & \textcolor{bestred}{\textbf{1}} & 19 \\
			GRID & 31 & 31 & 5 & 22 & 31 & 31 & 31 & \textcolor{secondblue}{\textbf{2}} & 30 & 31 & 18 & 31 & 28 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 13 & 15 & 31 & 8 & \textcolor{bestred}{\textbf{1}} & 16 \\
			HHTS \cite{chang2024hierarchical} & 28 & 28 & 31 & 30 & 4 & 30 & 28 & 31 & 29 & 8 & 11 & 6 & 8 & 31 & 29 & 30 & 31 & 31 & 31 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 9 & \textcolor{bestred}{\textbf{1}} & \textcolor{thirdgreen}{\textbf{3}} \\
			LNSNET \cite{zhu2021learning} & 26 & 26 & 26 & 28 & 24 & 22 & 25 & 18 & 26 & 22 & 25 & 23 & 24 & 21 & 24 & 22 & 23 & 22 & 23 & 14 & 13 & 30 & 31 & 28 & 28 \\
			LSC \cite{chen2017} & 14 & 14 & 16 & 15 & 14 & 24 & 24 & 23 & 24 & 6 & 5 & 11 & 5 & 17 & 10 & 10 & 18 & 14 & 13 & 18 & 21 & 14 & 11 & \textcolor{bestred}{\textbf{1}} & 14 \\
			NNSC \cite{giraud2019texture} & 19 & 19 & 13 & 17 & 29 & 15 & 17 & 8 & 19 & 19 & 15 & 18 & 17 & 7 & 8 & 7 & 7 & 6 & 7 & 31 & 31 & 20 & 25 & \textcolor{bestred}{\textbf{1}} & 25 \\
			RISF \cite{galvao2020image} & 21 & 21 & 27 & 24 & 12 & 20 & 19 & 20 & 20 & 5 & 4 & 5 & \textcolor{secondblue}{\textbf{2}} & 23 & 15 & 23 & 22 & 23 & 22 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 19 & \textcolor{bestred}{\textbf{1}} & 5 \\
			RSS \cite{chai2020rooted} & 23 & 23 & 24 & 25 & 6 & 23 & 22 & 27 & 22 & 7 & 10 & 7 & 7 & 27 & 25 & 27 & 27 & 27 & 26 & 12 & 12 & 26 & 12 & \textcolor{bestred}{\textbf{1}} & 13 \\
			SAMO \cite{giraud2024} & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & 19 & 8 & 18 & 6 & 6 & 6 & 6 & 23 & \textcolor{bestred}{\textbf{1}} & 26 & 16 & 6 & 5 & 9 & 6 & 7 & 6 & 10 & 10 & 10 & 24 & \textcolor{bestred}{\textbf{1}} & 11 \\
			SCALP \cite{giraud2018_scalp} & 12 & 12 & 15 & 11 & 27 & 9 & 9 & 4 & 8 & 11 & 7 & 10 & 10 & 4 & 7 & 5 & 5 & 5 & 5 & 16 & 18 & 11 & 21 & \textcolor{bestred}{\textbf{1}} & 15 \\
			SEAL \cite{tu2018learning} & 4 & 4 & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{secondblue}{\textbf{2}} & 25 & 23 & 30 & 23 & 24 & 17 & 22 & 22 & 25 & 19 & 24 & 26 & 26 & 25 & 9 & 9 & 12 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 8 \\
			SEEDS \cite{vandenbergh2012} & 22 & 22 & 21 & 21 & 26 & 29 & 29 & 19 & 31 & 20 & 23 & 21 & 23 & 20 & 23 & 20 & 19 & 20 & 20 & 20 & 20 & 15 & 27 & 30 & 27 \\
			SFCN \cite{yang2020} & 7 & 7 & \textcolor{secondblue}{\textbf{2}} & 4 & 17 & 4 & 5 & 9 & 5 & 27 & 26 & 27 & 28 & 8 & 16 & 12 & 8 & 9 & 9 & 29 & 29 & 28 & 16 & \textcolor{bestred}{\textbf{1}} & 23 \\
			SH \cite{wei2018sh} & 10 & 10 & 25 & 16 & 7 & 27 & 27 & 29 & 28 & 9 & 9 & 9 & 9 & 28 & 27 & 28 & 28 & 28 & 28 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} \\
			SICLE \cite{belem2022fast} & 17 & 17 & 29 & 20 & 5 & 16 & 14 & 25 & 12 & 4 & 21 & \textcolor{thirdgreen}{\textbf{3}} & 10 & 30 & 30 & 31 & 30 & 30 & 30 & 6 & 6 & 7 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 4 \\
			SIT-HSS \cite{xie2025hierarchical} & 16 & 16 & 20 & 18 & 19 & 7 & 7 & 10 & 7 & 14 & 19 & 13 & 15 & 16 & 17 & 15 & 15 & 16 & 17 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} \\
			SLIC \cite{achanta2012} & 20 & 20 & 18 & 19 & 23 & 11 & 13 & 14 & 14 & 16 & 6 & 20 & 13 & 12 & 6 & 6 & 9 & 8 & 8 & 24 & 24 & 18 & 15 & \textcolor{bestred}{\textbf{1}} & 17 \\
			SNIC \cite{achanta2017superpixels} & 24 & 24 & 22 & 25 & 20 & 19 & 21 & 17 & 21 & 12 & 13 & 12 & 12 & 15 & 12 & 14 & 13 & 15 & 13 & 15 & 14 & 17 & 10 & \textcolor{bestred}{\textbf{1}} & 12 \\
			SPAM \cite{walther2025spam} & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & 7 & \textcolor{secondblue}{\textbf{2}} & 16 & \textcolor{bestred}{\textbf{1}} & \textcolor{bestred}{\textbf{1}} & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{bestred}{\textbf{1}} & 21 & 12 & 19 & 17 & \textcolor{thirdgreen}{\textbf{3}} & 4 & 4 & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & \textcolor{thirdgreen}{\textbf{3}} & 11 & 11 & 9 & 14 & \textcolor{bestred}{\textbf{1}} & 10 \\
			SSN \cite{jampani2018} & 5 & 5 & 12 & 7 & 8 & 5 & 4 & 16 & 4 & 15 & 24 & 15 & 19 & 13 & 22 & 19 & 16 & 18 & 18 & 21 & 19 & 13 & 29 & \textcolor{bestred}{\textbf{1}} & 18 \\
			TP \cite{levinshtein2009turbopixels} & 30 & 30 & 14 & 27 & 30 & 28 & 30 & \textcolor{bestred}{\textbf{1}} & 26 & 30 & 16 & 30 & 25 & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & \textcolor{secondblue}{\textbf{2}} & 26 & 26 & 29 & 23 & 29 & 31 \\
			VSSS \cite{zhou2023vine} & 29 & 29 & 30 & 31 & 25 & 10 & 10 & 13 & 11 & 13 & 31 & 14 & 21 & 26 & 31 & 26 & 25 & 25 & 26 & 19 & 16 & 24 & 26 & 31 & 28 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{ccccc}
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_01_asa.pdf}  &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_02_cue.pdf}  &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_03_uel.pdf}  &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_04_br.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_05_bp.pdf}     \\
			\textcolor{metricaccuracy}{ASA}                                       &
			\textcolor{metricaccuracy}{CUE}                                       &
			\textcolor{metricaccuracy}{UEL}                                       &
			\textcolor{metriccontour}{BR}                                         &
			\textcolor{metriccontour}{BP}                                           \\
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_06_f.pdf}    &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_07_cd.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_08_ev.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_09_icv.pdf}  &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_10_sirs.pdf}   \\
			\textcolor{metriccontour}{F}                                          &
			\textcolor{metriccontour}{CD}                                         &
			\textcolor{metriccolor}{EV}                                           &
			\textcolor{metriccolor}{ICV}                                          &
			\textcolor{metriccolor}{SIRS}                                           \\
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_11_circ.pdf} &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_12_mf.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_13_smf.pdf}  &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_14_src.pdf}  &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_15_gr.pdf}     \\
			\textcolor{metricregularity}{CIRC}                                    &
			\textcolor{metricregularity}{MF}                                      &
			\textcolor{metricregularity}{SMF}                                     &
			\textcolor{metricregularity}{SRC}                                     &
			\textcolor{metricregularity}{GR}                                        \\
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_16_ne.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_17_ir.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_18_re.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_19_dk.pdf}   &
			\includegraphics[width=0.19\textwidth]{./images/all_metrics_panel_20_cc.pdf}     \\
			\textcolor{metrictopology}{NE}                                        &
			\textcolor{metrictopology}{IR}                                        &
			\textcolor{metrictopology}{RE}                                        &
			\textcolor{metrictopology}{$\Delta K$}                                &
			\textcolor{metrictopology}{CC}                                          \\
		\end{tabular}
